Controlling General Polynomial Networks

We consider networks of massive particles connected by non-linear springs. Some particles interact with heat baths at different temperatures, which are modeled as stochastic driving forces. The structure of the network is arbitrary, but the motion of each particle is 1D. For polynomial interactions, we give sufficient conditions for H\"ormander's "bracket condition" to hold, which implies the uniqueness of the steady state (if it exists), as well as the controllability of the associated system in control theory. These conditions are constructive; they are formulated in terms of inequivalence of the forces (modulo translations) and/or conditions on the topology of the connections. We illustrate our results with examples, including "conducting chains" of variable cross-section. This then extends the results for a simple chain obtained in Eckmann, Pillet, Rey-Bellet (1999).

==> fig1.tex <==
\centering
\subfloat[]{\scalebox{0.7}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt]
\tikzstyle{every node}=[font=\large]
  
 
\draw[] (0,0) ellipse (15pt and 15pt);
\draw[] (-1.7,-1.2) ellipse (15pt and 15pt);
\draw[rotate around={-70:(1.25,1.35)}] (1.25,1.35) ellipse (30pt and 15pt);
\draw[rotate around={-65:(-2.15,0.6)}] (-2.15,0.6) ellipse (25pt and 15pt);
\draw[] (-0.5,2.5) ellipse (25pt and 30pt);


\path[draw=black, fill=white] (-1,2) circle (1mm);
\path[draw=black, fill=white] (0,2) circle (1mm);
\path[draw=black, fill=white] (1,2) circle (1mm);

\path[draw=black, fill=white] (-0.9,2.9) circle (1mm);
\path[draw=black, fill=white] (-0.2,3.1) circle (1mm);

\path[draw=black, fill=white] (1.5,0.7) circle (1mm);

\path[draw=black, fill=white] (-2.3,0.9) circle (1mm);
\path[draw=black, fill=white] (-2,0.3) circle (1mm);

\path[draw=black, fill=white] (0.9,-1.8) circle (1mm);
\path[draw=black, fill=white] (1.8,-0.9) circle (1mm);

\path[draw=black, fill=white] (-1.7,-1.2) circle (1mm);


\path[draw=black, fill=gray] (0,0) circle (1mm)node[right=4pt, above=1pt]{${c}$};
\end{tikzpicture}}
}
\hfill%
\subfloat[]{\scalebox{0.7}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 
\tikzstyle{every node}=[font=\large]

\draw[color=gray] (0,0) ellipse (15pt and 15pt);
\draw[color=gray](-1.7,-1.2) ellipse (15pt and 15pt);
\draw[color=gray, rotate around={-70:(1.25,1.35)}] (1.25,1.35) ellipse (30pt and 15pt);
\draw[color=gray, rotate around={-65:(-2.15,0.6)}] (-2.15,0.6) ellipse (25pt and 15pt);
\draw[color=gray] (-0.5,2.5) ellipse (25pt and 30pt);


\draw[snake=coil, segment amplitude=0.5pt] (0,0)   -- (-1,2);
\draw[snake=coil, segment amplitude=0.5pt] (0,0)   -- (0,2);
\draw[snake=coil, segment amplitude=0.5pt] (0,0)   -- (1,2);

\draw[snake=coil, segment amplitude=2pt] (0,0)   -- (0.9,-1.8);
\draw[snake=coil, segment amplitude=2pt] (0,0)   -- (1.8,-0.9);

\draw[snake=coil, segment amplitude=5pt] (0,0)   -- (-1.7,-1.2);


\node[rotate=-0,minimum height=20pt, minimum width=80pt,draw=black] (rect) at (0,2) {};
\node[rotate=-0,minimum height=20pt, minimum width=20pt,draw=black] (rect) at (-1.7,-1.2) {};
\node[rotate=45,minimum height=20pt, minimum width=60pt,draw=black] (rect) at (1.35,-1.35) {};

\path[draw=black, fill=white] (-1,2) circle (1mm);
\path[draw=black, fill=white] (0,2) circle (1mm);
\path[draw=black, fill=white] (1,2) circle (1mm);

\path[draw=black, fill=white] (-0.9,2.9) circle (1mm);
\path[draw=black, fill=white] (-0.2,3.1) circle (1mm);

\path[draw=black, fill=white] (1.5,0.7) circle (1mm);

\path[draw=black, fill=white] (-2.3,0.9) circle (1mm);
\path[draw=black, fill=white] (-2,0.3) circle (1mm);

\path[draw=black, fill=white] (0.9,-1.8) circle (1mm);
\path[draw=black, fill=white] (1.8,-0.9) circle (1mm);

\path[draw=black, fill=white] (-1.7,-1.2) circle (1mm);


\path[draw=black, fill=gray] (0,0) circle (1mm)node[right=10pt, above=0pt]{${c}$};
\end{tikzpicture}}
}
\hfill%
\subfloat[]{\scalebox{0.7}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 
\tikzstyle{every node}=[font=\large]

\draw[] (0,0) ellipse (15pt and 15pt);
\draw[] (-1.7,-1.2) ellipse (15pt and 15pt);
\draw[rotate around={-65:(-2.15,0.6)}] (-2.15,0.6) ellipse (25pt and 15pt);
\draw[rotate around={48:(1.4,-1.38)}] (1.4,-1.38) ellipse (30pt and 15pt);
\draw[] (-0.5,2) ellipse (25pt and 10pt);
\draw[rotate around={15:(-0.5,3)}] (-0.5,3) ellipse (25pt and 10pt);
\draw[] (1,2) ellipse (15pt and 15pt);
\draw[] (1.5,0.7) ellipse (15pt and 15pt);


\path[draw=black, fill=white] (-1,2) circle (1mm);
\path[draw=black, fill=white] (0,2) circle (1mm);
\path[draw=black, fill=white] (1,2) circle (1mm)node[right=5pt, above=2pt]{${c'}$};

\path[draw=black, fill=white] (-0.9,2.9) circle (1mm);
\path[draw=black, fill=white] (-0.2,3.1) circle (1mm);

\path[draw=black, fill=white] (1.5,0.7) circle (1mm)node[right=5pt, above=2pt]{${c''}$};

\path[draw=black, fill=white] (-2.3,0.9) circle (1mm);
\path[draw=black, fill=white] (-2,0.3) circle (1mm);

\path[draw=black, fill=white] (0.9,-1.8) circle (1mm);
\path[draw=black, fill=white] (1.8,-0.9) circle (1mm);

\path[draw=black, fill=white] (-1.7,-1.2) circle (1mm);


\path[draw=black, fill=gray] (0,0) circle (1mm)node[right=4pt, above=1pt]{${c}$};
\end{tikzpicture}}
}




==> fig2.tex <==
\centering
\scalebox{0.9}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

 \draw[snake=coil, segment amplitude=4pt] (1,1)   --node[midway, right=0.5pt, below=-3.8pt, fill=white]{${V_n}$}  (4,-1);
 \draw[snake=coil, segment amplitude=3pt] (1,1)   --node[midway, right=1.3pt, fill=white]{${V_3}$}   (4,1);
 \draw[snake=coil, segment amplitude=2pt] (1,1)   --node[midway, right=0.5pt, fill=white]{${V_2}$}   (4,2);
 \draw[snake=coil, segment amplitude=1pt] (1,1)   -- node[midway, fill=white]{${V_1}$}  (4,3);


\path[draw=black, fill=gray] (1,1) circle (1mm)node[left=5pt]{${c}$};
\path[draw=black, fill=white] (4,3) circle (1mm)node[right=5pt]{${v_1}$};
\path[draw=black, fill=white] (4,2) circle (1mm)node[right=5pt]{${v_2}$};
\path[draw=black, fill=white] (4,1) circle (1mm)node[right=5pt]{${v_{3}}$};
\path[draw=black, fill=white] (4,-1) circle (1mm)node[right=5pt]{${v_n}$};
\path[draw=black, fill=white] (4,0) node[right=5pt]{${\vdots}$};

\end{tikzpicture}}


==> fig3.tex <==
\centering
\subfloat[]{\scalebox{1.0}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,0)   -- (1.5,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-1)   -- (1.5,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-2)   -- (1.5,-3);


 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,0)   -- (1.5,0);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-1)   -- (1.5,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-2)   -- (1.5,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-3)   -- (1.5,-3);




 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,0)   -- (0,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-1)   -- (0,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-2)   -- (0,-3);

\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,0)   -- (3,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-1)   -- (3,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-2)   -- (3,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,0)   -- (3,0);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-1)   -- (3,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-2)   -- (3,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-3)   -- (3,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (4.5,0)   -- (4.5,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (4.5,-1)   -- (4.5,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (4.5,-2)   -- (4.5,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,0)   -- (4.5,0);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-1)   -- (4.5,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-2)   -- (4.5,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-3)   -- (4.5,-3);


\path[draw=black, fill=white] (4.5,0) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (4.5,-1) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (4.5,-2) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (4.5,-3) circle (1mm)node[right=5pt]{$$};


\path[draw=black, fill=white] (3,0) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (3,-1) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (3,-2) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (3,-3) circle (1mm)node[right=5pt]{$$};

\path[draw=black, fill=white] (1.5,0) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (1.5,-1) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (1.5,-2) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (1.5,-3) circle (1mm)node[right=5pt]{$$};

\path[draw=black, fill=gray] (0,0) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=gray] (0,-1) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=gray] (0,-2) circle (1mm)node[left=5pt]{${c_3}$};
\path[draw=black, fill=gray] (0,-3) circle (1mm)node[left=5pt]{${c_4}$};


\end{tikzpicture}}
}
\qquad%
\subfloat[]{
\scalebox{1.0}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 


 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,0)   -- (1.5,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-1)   -- (1.5,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-2)   -- (1.5,-3);


 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,0)   -- (1.5,0);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-1)   -- (1.5,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-2)   -- (1.5,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-3)   -- (1.5,-3);


 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,0)   -- (1.5,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-1)   -- (1.5,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-2)   -- (1.5,-3);

 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-1)   -- (1.5,0);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-2)   -- (1.5,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-3)   -- (1.5,-2);

 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,0)   -- (0,-1);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-1)   -- (0,-2);
 \draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (0,-2)   -- (0,-3);

\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,0)   -- (3,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-1)   -- (3,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-2)   -- (3,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,0)   -- (3,0);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-1)   -- (3,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-2)   -- (3,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-3)   -- (3,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,0)   -- (3,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-1)   -- (3,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-2)   -- (3,-3);

\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-1)   -- (3,0);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-2)   -- (3,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (1.5,-3)   -- (3,-2);

\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (4.5,0)   -- (4.5,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (4.5,-1)   -- (4.5,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (4.5,-2)   -- (4.5,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,0)   -- (4.5,0);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-1)   -- (4.5,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-2)   -- (4.5,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-3)   -- (4.5,-3);


\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,0)   -- (4.5,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-1)   -- (4.5,-2);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-2)   -- (4.5,-3);

\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-1)   -- (4.5,0);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-2)   -- (4.5,-1);
\draw[snake=coil, segment amplitude=0.4pt, segment length=4pt] (3,-3)   -- (4.5,-2);

\path[draw=black, fill=white] (4.5,0) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (4.5,-1) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (4.5,-2) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (4.5,-3) circle (1mm)node[right=5pt]{$$};


\path[draw=black, fill=white] (3,0) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (3,-1) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (3,-2) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (3,-3) circle (1mm)node[right=5pt]{$$};

\path[draw=black, fill=white] (1.5,0) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (1.5,-1) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (1.5,-2) circle (1mm)node[right=5pt]{$$};
\path[draw=black, fill=white] (1.5,-3) circle (1mm)node[right=5pt]{$$};

\path[draw=black, fill=gray] (0,0) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=gray] (0,-1) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=gray] (0,-2) circle (1mm)node[left=5pt]{${c_3}$};
\path[draw=black, fill=gray] (0,-3) circle (1mm)node[left=5pt]{${c_4}$};


\end{tikzpicture}}
}


\subfloat[]{\scalebox{1.0}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-1.039230)   -- (0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.100000,-1.558846)   -- (1.500000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.300000,-1.558846)   -- (-0.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-1.039230)   -- (3.900000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.300000,-0.519615)   -- (-0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.200000,-1.039230)   -- (0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-0.000000)   -- (0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.100000,-2.598076)   -- (1.500000,-2.598076);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,0.519615)   -- (3.000000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.000000,-2.078461)   -- (2.400000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,0.000000)   -- (2.100000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,0.000000)   -- (3.900000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-2.078461)   -- (3.900000,-2.598076);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.100000,0.519615)   -- (1.500000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-2.078461)   -- (2.100000,-2.598076);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.300000,0.519615)   -- (-0.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.000000,0.000000)   -- (2.400000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-1.039230)   -- (2.100000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-1.558846)   -- (1.200000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-1.558846)   -- (3.000000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,0.000000)   -- (2.100000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-1.558846)   -- (3.000000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-0.519615)   -- (3.000000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-2.078461)   -- (2.100000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-1.039230)   -- (0.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-0.000000)   -- (3.900000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,-0.519615)   -- (-0.600000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-2.078461)   -- (0.300000,-2.598076);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-0.519615)   -- (3.000000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,0.000000)   -- (0.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-1.558846)   -- (1.200000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.900000,-1.558846)   -- (3.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-0.000000)   -- (2.100000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-0.519615)   -- (1.200000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.200000,-2.078461)   -- (0.600000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.900000,-0.519615)   -- (3.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,0.000000)   -- (0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-1.039230)   -- (3.900000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.900000,0.519615)   -- (3.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-2.078461)   -- (0.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-1.039230)   -- (2.100000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,-1.558846)   -- (-0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-2.078461)   -- (3.900000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.200000,0.000000)   -- (0.600000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-0.519615)   -- (1.200000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-2.598076)   -- (1.200000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,-2.598076)   -- (-0.600000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,0.519615)   -- (-0.600000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.000000,-1.039230)   -- (2.400000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-2.598076)   -- (3.000000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.300000,-2.598076)   -- (-0.300000,-2.598076);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,-1.558846)   -- (-0.600000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.900000,-2.598076)   -- (3.300000,-2.598076);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,0.519615)   -- (1.200000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,-0.519615)   -- (-0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.100000,-0.519615)   -- (1.500000,-0.519615);
\path[draw=black, fill=white] (2.100000, -2.598076) circle (1mm);
\path[draw=black, fill=gray] (-0.600000, -2.078461) circle (1mm)node[left=5pt]{${c_3}$};
\path[draw=black, fill=white] (3.300000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (4.200000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (1.500000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (4.200000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (2.400000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (-0.300000, -2.598076) circle (1mm);
\path[draw=black, fill=white] (2.100000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (3.900000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (1.200000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (3.000000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (3.900000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (3.300000, -2.598076) circle (1mm);
\path[draw=black, fill=white] (-0.300000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (1.200000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (-0.300000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (1.500000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (1.500000, -2.598076) circle (1mm);
\path[draw=black, fill=white] (0.600000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (3.300000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (2.400000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (0.300000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (3.000000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (2.400000, 0.000000) circle (1mm);
\path[draw=black, fill=gray] (-0.600000, -1.039230) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=white] (0.600000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (2.100000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (-0.300000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (4.200000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (0.300000, -2.598076) circle (1mm);
\path[draw=black, fill=white] (2.100000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (0.300000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (3.300000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (1.200000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (3.000000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (0.600000, -2.078461) circle (1mm);
\path[draw=black, fill=gray] (-0.600000, 0.000000) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=white] (3.900000, -2.598076) circle (1mm);
\path[draw=black, fill=white] (1.500000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (0.300000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (3.900000, -1.558846) circle (1mm);

\end{tikzpicture}}
}
\qquad%
\subfloat[]{
\scalebox{1.0}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-0.519615)   -- (2.400000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,1.039230)   -- (0.600000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,0.000000)   -- (1.500000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-1.558846)   -- (2.400000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,0.519615)   -- (-0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-1.039230)   -- (4.200000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,0.000000)   -- (-0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,0.000000)   -- (3.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-0.000000)   -- (-0.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-1.039230)   -- (3.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-0.000000)   -- (4.200000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-2.078461)   -- (1.500000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-1.039230)   -- (0.600000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-2.078461)   -- (3.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,0.519615)   -- (2.400000,1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,0.000000)   -- (-0.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,1.039230)   -- (0.600000,-0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,0.519615)   -- (1.500000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-0.519615)   -- (3.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-0.000000)   -- (2.400000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,0.000000)   -- (3.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-0.000000)   -- (3.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,1.039230)   -- (1.500000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,0.000000)   -- (0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-1.039230)   -- (2.400000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-0.000000)   -- (1.500000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-1.558846)   -- (0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,1.039230)   -- (2.400000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,0.519615)   -- (0.600000,1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (-0.300000,-0.519615)   -- (-0.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-0.000000)   -- (3.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-1.039230)   -- (1.500000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,1.039230)   -- (-0.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-0.519615)   -- (2.400000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,0.519615)   -- (0.600000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,0.000000)   -- (2.400000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-1.039230)   -- (-0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,1.039230)   -- (4.200000,-0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-0.000000)   -- (-0.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,0.519615)   -- (2.400000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-0.519615)   -- (1.500000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-0.519615)   -- (0.600000,0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,1.039230)   -- (2.400000,-0.000000);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,0.000000)   -- (1.500000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,0.519615)   -- (3.300000,-0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-0.000000)   -- (0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-1.558846)   -- (0.600000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-1.039230)   -- (1.500000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-1.039230)   -- (-0.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,1.039230)   -- (3.300000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (2.400000,-0.000000)   -- (1.500000,0.519615);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (1.500000,-0.519615)   -- (0.600000,-1.039230);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (3.300000,-1.558846)   -- (2.400000,-2.078461);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (0.600000,-2.078461)   -- (-0.300000,-1.558846);
\draw[snake=coil, segment amplitude=0.4pt, segment length=3pt] (4.200000,-1.039230)   -- (3.300000,-1.558846);

\path[draw=black, fill=gray] (-0.300000, -0.519615) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=white] (3.300000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (4.200000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (1.500000, 0.519615) circle (1mm);
\path[draw=black, fill=white] (0.600000, -0.000000) circle (1mm);
\path[draw=black, fill=white] (2.400000, 1.039230) circle (1mm);
\path[draw=black, fill=white] (0.600000, 1.039230) circle (1mm);
\path[draw=black, fill=gray] (-0.300000, -1.558846) circle (1mm)node[left=5pt]{${c_3}$};
\path[draw=black, fill=white] (4.200000, -0.000000) circle (1mm);
\path[draw=black, fill=white] (1.500000, -0.519615) circle (1mm);
\path[draw=black, fill=white] (0.600000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (3.300000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (2.400000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (2.400000, 0.000000) circle (1mm);
\path[draw=black, fill=white] (4.200000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (0.600000, -1.039230) circle (1mm);
\path[draw=black, fill=white] (2.400000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (4.200000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (0.600000, -2.078461) circle (1mm);
\path[draw=black, fill=white] (3.300000, -0.519615) circle (1mm);
\path[draw=black, fill=gray] (-0.300000, 0.519615) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=white] (1.500000, -1.558846) circle (1mm);
\path[draw=black, fill=white] (4.200000, 1.039230) circle (1mm);
\path[draw=black, fill=white] (2.400000, -0.000000) circle (1mm);

\end{tikzpicture}}
}





==> fig4.tex <==
\centering

\subfloat[\ctop]{

\scalebox{0.8}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

%decorate, decoration={random steps,segment length=2mm,amplitude=0pt}, rounded corners=0.5mm

\draw[rotate around={0:(1.4,-1.38)}] (2,-0) ellipse (15pt and 25pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,-2.5) ellipse (12pt and 12pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,-1.5) ellipse (12pt and 12pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,-4) ellipse (15pt and 25pt);


 \draw[snake=coil, segment amplitude=2pt] (0,-1)   -- (2,-0.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-2)   -- (2,-1.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-2)   -- (2,-2.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-3)   -- (2,-3.5);


 \draw[snake=coil, segment amplitude=2pt] (0,-1)   -- (2,-1.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-3)   -- (2,-4.5);

 \draw[snake=coil, segment amplitude=5pt] (0,-1)   -- (2,0.5);

\path[draw=black, fill=gray] (0,-1) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=gray] (0,-2) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=gray] (0,-3) circle (1mm)node[left=5pt]{${c_3}$};


\path[draw=black, fill=white] (2,0.5) circle (1mm)node[right=11pt]{$v_1$};
\path[draw=black, fill=white] (2,-0.5) circle (1mm)node[right=11pt]{$v_2$};
\path[draw=black, fill=white] (2,-1.5) circle (1mm)node[right=11pt]{$v_3$};
\path[draw=black, fill=white] (2,-2.5) circle (1mm)node[right=11pt]{$v_4$};
\path[draw=black, fill=white] (2,-3.5) circle (1mm)node[right=11pt]{$v_5$};
\path[draw=black, fill=white] (2,-4.5) circle (1mm)node[right=11pt]{$v_6$};

\end{tikzpicture}}

}
\qquad\qquad
\subfloat[$C$-equivalence classes]{
\scalebox{0.8}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

\draw[rotate around={0:(1.4,-1.38)}] (2,-2.5) ellipse (12pt and 12pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,-1.5) ellipse (12pt and 12pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,0.5) ellipse (12pt and 12pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,-0.5) ellipse (12pt and 12pt);
\draw[rotate around={0:(1.4,-1.38)}] (2,-4) ellipse (15pt and 25pt);


 \draw[snake=coil, segment amplitude=2pt] (0,-1)   -- (2,-0.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-2)   -- (2,-1.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-2)   -- (2,-2.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-3)   -- (2,-3.5);


 \draw[snake=coil, segment amplitude=2pt] (0,-1)   -- (2,-1.5);
 \draw[snake=coil, segment amplitude=2pt] (0,-3)   -- (2,-4.5);

 \draw[snake=coil, segment amplitude=5pt] (0,-1)   -- (2,0.5);

\path[draw=black, fill=gray] (0,-1) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=gray] (0,-2) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=gray] (0,-3) circle (1mm)node[left=5pt]{${c_3}$};


\path[draw=black, fill=white] (2,0.5) circle (1mm)node[right=11pt]{$v_1$};
\path[draw=black, fill=white] (2,-0.5) circle (1mm)node[right=11pt]{$v_2$};
\path[draw=black, fill=white] (2,-1.5) circle (1mm)node[right=11pt]{$v_3$};
\path[draw=black, fill=white] (2,-2.5) circle (1mm)node[right=11pt]{$v_4$};
\path[draw=black, fill=white] (2,-3.5) circle (1mm)node[right=11pt]{$v_5$};
\path[draw=black, fill=white] (2,-4.5) circle (1mm)node[right=11pt]{$v_6$};

\end{tikzpicture}}

}




==> fig5.tex <==
\centering
\scalebox{1}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

 \draw[snake=coil, segment amplitude=1pt] (1,0)   --node[left=3pt, above=4pt, fill=white]{${2}$}   (3,0.5);
 \draw[snake=coil, segment amplitude=1pt] (1,0)   --node[left=3pt, below=4pt, fill=white]{${1}$}   (3,-0.5);
 \draw[snake=coil, segment amplitude=1pt] (3,-0.5)   -- node[below=4pt, fill=white]{${1}$}  (5,-0.5);
 \draw[snake=coil, segment amplitude=1pt] (5,-0.5)   -- node[below=4pt, fill=white]{${k}$}  (7,-0.5);


\path[draw=black, fill=gray] (1,0) circle (1mm)node[left=5pt]{${c}$};
\path[draw=black, fill=white] (3,0.5) circle (1mm)node[above=5pt]{${v_1}$};
\path[draw=black, fill=white] (3,-0.5) circle (1mm)node[below=5pt]{${v_2}$};
\path[draw=black, fill=white] (5,-0.5) circle (1mm)node[below=5pt]{${v_3}$};
\path[draw=black, fill=white] (7,-0.5) circle (1mm)node[below=5pt]{${v_4}$};
\end{tikzpicture}}



==> fig6.tex <==
\centering
\scalebox{1}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 

 \draw[snake=coil, segment amplitude=1pt] (1,0)   --node[left=4pt, above=4pt, fill=white]{$V_{cv_1}$}   (4,0.7);
 \draw[snake=coil, segment amplitude=1pt] (1,0)   --node[left=4pt, below=4pt, fill=white]{$V_{cv_3}$}   (4,-0.7);
 \draw[snake=coil, segment amplitude=1pt] (4,-0.7)   -- node[below=4pt, fill=white]{$V_{v_3v_4}$}  (7,-0.7);
 \draw[snake=coil, segment amplitude=1pt] (4,+0.7)   -- node[above=4pt, fill=white]{$V_{v_1v_2}$}  (7,+0.7);


\path[draw=black, fill=gray] (1,0) circle (1mm)node[left=5pt]{${c}$};
\path[draw=black, fill=white] (4,0.7) circle (1mm)node[above=5pt]{${v_1}$};
\path[draw=black, fill=white] (4,-0.7) circle (1mm)node[below=5pt]{${v_3}$};
\path[draw=black, fill=white] (7,-0.7) circle (1mm)node[below=5pt]{${v_4}$};
\path[draw=black, fill=white] (7,0.7) circle (1mm)node[above=5pt]{${v_2}$};
\end{tikzpicture}}



==> fig8.tex <==
\centering
\scalebox{1}{\begin{tikzpicture}[segment amplitude=10pt, line width=0.7pt] 

 \draw[snake=coil, segment amplitude=1pt] (0,0)   --   (2,0);
 \draw[snake=coil, segment amplitude=1pt] (2,0)   --   (4,0);
 \draw[snake=coil, segment amplitude=1pt] (4,0)   --   (6,0);
 \draw[snake=coil, segment amplitude=1pt] (6,0)   --   (8,0);
 \draw[snake=coil, segment amplitude=1pt] (8,0)   --   (10,0);


\path[draw=black, fill=gray] (0,0) circle (1mm)node[left=5pt]{${c}$};
\path[draw=black, fill=white] (2,0) circle (1mm)node[below=5pt]{${v_1}$};
\path[draw=black, fill=white] (4,0) circle (1mm)node[below=5pt]{${v_2}$};
\path[draw=black, fill=white] (6,0) circle (1mm)node[below=5pt]{${v_3}$};
\path[draw=black, fill=white] (8,0) circle (1mm)node[below=5pt]{${v_4}$};
\path[draw=black, fill=white] (10,0) circle (1mm)node[below=5pt]{${v_5}$};
\end{tikzpicture}}



==> fig9.tex <==
\centering

\scalebox{1}{\begin{tikzpicture}[segment amplitude=10pt, line width=0.7pt] 



 \draw[snake=coil, segment amplitude=1pt] (1,0)   --node[left=4pt, above=4pt, fill=white]{$V_{cv}$}   (4,0.7);

 \draw[snake=coil, segment amplitude=1pt] (1,0)   --node[left=4pt, below=4pt, fill=white]{$V_{cw}$}   (4,-0.7);




\path[draw=black, fill=gray] (1,0) circle (1mm)node[left=5pt]{${c}$};

\path[draw=black, fill=white] (4,0.7) circle (1mm)node[above=5pt]{${v}$};

\path[draw=black, fill=white] (4,-0.7) circle (1mm)node[below=5pt]{${w}$};

\end{tikzpicture}}





==> figcstar2.tex <==
\centering


\scalebox{1.0}{\begin{tikzpicture}[segment amplitude=10pt, line
     width=0.7pt] 



%\draw[rotate around={0:(1.4,-1.38)},  decorate, decoration={random steps,segment length=2mm,amplitude=0.55pt}, rounded corners=0.5mm] (2,-0) ellipse (15pt and 25pt);
%\draw[rotate around={0:(1.4,-1.38)}] (2,-2.5) ellipse (12pt and 12pt);
%\draw[rotate around={0:(1.4,-1.38)}] (2,-1.5) ellipse (12pt and 12pt);
%\draw[rotate around={0:(1.4,-1.38)}] (2,-4) ellipse (15pt and 25pt);


 \draw[snake=coil, segment amplitude=0pt] (0,-0.75)   -- (2,-0.75);
 \draw[snake=coil, segment amplitude=0pt] (0,-0.75)   -- (2,-1.5);
 \draw[snake=coil, segment amplitude=0pt] (0,-0.75)   -- (2,-2.5);
 \draw[snake=coil, segment amplitude=0pt] (0,-0.75)   -- (2,-3.5);
 
 \draw[snake=coil, segment amplitude=0pt] (0,-2)   -- (2,-1.5);
 \draw[snake=coil, segment amplitude=0pt] (0,-2)   -- (2,-2.5);
 \draw[snake=coil, segment amplitude=0pt] (0,-2)   -- (2,-3.5);


 \draw[snake=coil, segment amplitude=0pt] (0,-3.25)   -- (2,-3.5);
 \draw[snake=coil, segment amplitude=0pt] (0,-3.25)   -- (2,-0.75);


\path[draw=black, fill=gray] (0,-0.75) circle (1mm)node[left=5pt]{${c_1}$};
\path[draw=black, fill=gray] (0,-2) circle (1mm)node[left=5pt]{${c_2}$};
\path[draw=black, fill=gray] (0,-3.25) circle (1mm)node[left=5pt]{${c_1^*}$};


\path[draw=black, fill=white] (2,-0.75) circle (1mm)node[right=11pt]{$w$};
\path[draw=black, fill=white] (2,-1.5) circle (1mm)node[right=11pt]{$v_1$};
\path[draw=black, fill=white] (2,-2.5) circle (1mm)node[right=11pt]{$v_2$};
\path[draw=black, fill=white] (2,-3.5) circle (1mm)node[right=11pt]{$v_1^*$};


\end{tikzpicture}}

